Excitation Spectrum of the Spin-1/2 Ferromagnetic-Antiferromagnetic Alternating Heisenberg Chain:

The natural explanation of the excitation spectrum of the spin-1 antiferromagnetic Heisenberg chain is given from the viewpoint of the spin-1/2 ferromagnetic-antiferromagnetic alternating Heisenberg chain. The energy spectrum of the latter is calculated with fixed momentum $k$ by numerical diagonalization of finite size systems. It consists of a branch of propagating triplet pair (triplet wave) and the continuum of multiple triplet waves for weak ferromagnetic coupling. As the ferromagnetic coupling increases, the triplet wave branch is absorbed in the continuum for small $k$, reproducing the characteristics of the spin-1 antiferromagnetic Heisenberg chain.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%  CUT HERE %%%%%%%%%%%%%%%%%%%%%%%%
%%%%  This is the Postscript File for Figs 1...4 %%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%   FIG.2ab  %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%( FIG. 1 is at the end of file)%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-07 11:32
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
11000 10600 11000 11000 l
11545 10850 11545 11000 l
12091 10850 12091 11000 l
12636 10850 12636 11000 l
13182 10850 13182 11000 l
13727 10850 13727 11000 l
14273 10850 14273 11000 l
14818 10850 14818 11000 l
15364 10850 15364 11000 l
15909 10850 15909 11000 l
16455 10700 16455 11000 l
17000 10850 17000 11000 l
40 [] 0 0.0 2 0 lsty
17000 11000 11000 11000 l
16220 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
11400 11000 11000 11000 l
11150 9857 11000 9857 l
11300 8714 11000 8714 l
11150 7571 11000 7571 l
11300 6429 11000 6429 l
11150 5286 11000 5286 l
11300 4143 11000 4143 l
11150 3000 11000 3000 l
40 [] 0 0.0 2 0 lsty
11000 3000 11000 11000 l
10429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
10429 9022 mto
  0.00 U@pt   0.00 U@pt (1) ashow
10429 6737 mto
  0.00 U@pt   0.00 U@pt (2) ashow
10429 4451 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
11000 3400 11000 3000 l
11545 3150 11545 3000 l
12091 3150 12091 3000 l
12636 3150 12636 3000 l
13182 3150 13182 3000 l
13727 3150 13727 3000 l
14273 3150 14273 3000 l
14818 3150 14818 3000 l
15364 3150 15364 3000 l
15909 3150 15909 3000 l
16455 3300 16455 3000 l
17000 3150 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 11000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
16600 11000 17000 11000 l
16850 9857 17000 9857 l
16700 8714 17000 8714 l
16850 7571 17000 7571 l
16700 6429 17000 6429 l
16850 5286 17000 5286 l
16700 4143 17000 4143 l
16850 3000 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 17000 11000 l
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 0 3299 100 p
0 3299 100 c
1.0 0 3235 100 p
0 3235 100 c
1.0 0 3151 100 p
0 3151 100 c
1.0 0 2041 100 p
0 2041 100 c
1.0 0 2014 100 p
0 2014 100 c
1.0 0 1557 100 p
0 1557 100 c
1.0 0 404 100 p
0 404 100 c
1.0 0 334 100 p
0 334 100 c
1.0 909 3361 100 p
909 3361 100 c
1.0 909 2727 100 p
909 2727 100 c
1.0 909 2629 100 p
909 2629 100 c
1.0 909 2384 100 p
909 2384 100 c
1.0 909 1252 100 p
909 1252 100 c
1.0 909 1220 100 p
909 1220 100 c
1.0 909 621 100 p
909 621 100 c
1.0 1818 3363 100 p
1818 3363 100 c
1.0 1818 2533 100 p
1818 2533 100 c
1.0 1818 2496 100 p
1818 2496 100 c
1.0 1818 1943 100 p
1818 1943 100 c
1.0 1818 1857 100 p
1818 1857 100 c
1.0 1818 1526 100 p
1818 1526 100 c
1.0 1818 617 100 p
1818 617 100 c
1.0 1818 577 100 p
1818 577 100 c
1.0 2727 3767 100 p
2727 3767 100 c
1.0 2727 3767 100 p
2727 3767 100 c
1.0 2727 1781 100 p
2727 1781 100 c
1.0 2727 1734 100 p
2727 1734 100 c
1.0 2727 1694 100 p
2727 1694 100 c
1.0 2727 1271 100 p
2727 1271 100 c
1.0 2727 1260 100 p
2727 1260 100 c
1.0 2727 949 100 p
2727 949 100 c
1.0 2727 193 100 p
2727 193 100 c
1.0 2727 145 100 p
2727 145 100 c
1.0 3636 4495 100 p
3636 4495 100 c
1.0 3636 4495 100 p
3636 4495 100 c
1.0 3636 1182 100 p
3636 1182 100 c
1.0 3636 1122 100 p
3636 1122 100 c
1.0 3636 1067 100 p
3636 1067 100 c
1.0 3636 1024 100 p
3636 1024 100 c
1.0 3636 943 100 p
3636 943 100 c
1.0 3636 538 100 p
3636 538 100 c
1.0 3636 217 100 p
3636 217 100 c
1.0 3636 121 100 p
3636 121 100 c
1.0 4545 5307 100 p
4545 5307 100 c
1.0 4545 5307 100 p
4545 5307 100 c
1.0 4545 1048 100 p
4545 1048 100 c
1.0 4545 940 100 p
4545 940 100 c
1.0 4545 885 100 p
4545 885 100 c
1.0 4545 701 100 p
4545 701 100 c
1.0 4545 571 100 p
4545 571 100 c
1.0 4545 389 100 p
4545 389 100 c
1.0 4545 209 100 p
4545 209 100 c
1.0 5455 5707 100 p
5455 5707 100 c
1.0 5455 5707 100 p
5455 5707 100 c
1.0 5455 1181 100 p
5455 1181 100 c
1.0 5455 841 100 p
5455 841 100 c
1.0 5455 716 100 p
5455 716 100 c
1.0 5455 587 100 p
5455 587 100 c
1.0 5455 338 100 p
5455 338 100 c
1.0 5455 73 100 p
5455 73 100 c
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 0 3299 100 p
0.0 0 3235 100 p
0.0 0 2041 100 p
0.0 0 2014 100 p
0.0 0 402 100 p
0.0 0 334 100 p
0.0 909 3361 100 p
0.0 909 2727 100 p
0.0 909 2629 100 p
0.0 909 1254 100 p
0.0 909 1220 100 p
0.0 1818 3363 100 p
0.0 1818 2533 100 p
0.0 1818 1943 100 p
0.0 1818 1857 100 p
0.0 1818 617 100 p
0.0 1818 583 100 p
0.0 2727 3767 100 p
0.0 2727 3767 100 p
0.0 2727 1781 100 p
0.0 2727 1734 100 p
0.0 2727 1271 100 p
0.0 2727 1260 100 p
0.0 2727 193 100 p
0.0 2727 145 100 p
0.0 3636 4495 100 p
0.0 3636 4495 100 p
0.0 3636 1122 100 p
0.0 3636 1068 100 p
0.0 3636 999 100 p
0.0 3636 989 100 p
0.0 3636 943 100 p
0.0 3636 217 100 p
0.0 3636 120 100 p
0.0 4545 5307 100 p
0.0 4545 5307 100 p
0.0 4545 942 100 p
0.0 4545 902 100 p
0.0 4545 828 100 p
0.0 4545 691 100 p
0.0 4545 436 100 p
0.0 4545 6 100 p
0.0 5455 5707 100 p
0.0 5455 5707 100 p
0.0 5455 841 100 p
0.0 5455 716 100 p
0.0 5455 598 100 p
0.0 5455 509 100 p
0.0 5455 301 100 p
0.0 5455 26 100 p
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 -100 3335 bar
200 -200 -100 3335 rec
1.0 200 -200 -100 2141 bar
200 -200 -100 2141 rec
1.0 200 -200 -100 504 bar
200 -200 -100 504 rec
1.0 200 -200 809 2729 bar
200 -200 809 2729 rec
1.0 200 -200 809 1354 bar
200 -200 809 1354 rec
1.0 200 -200 1718 2633 bar
200 -200 1718 2633 rec
1.0 200 -200 1718 1957 bar
200 -200 1718 1957 rec
1.0 200 -200 1718 717 bar
200 -200 1718 717 rec
1.0 200 -200 2627 1834 bar
200 -200 2627 1834 rec
1.0 200 -200 2627 1360 bar
200 -200 2627 1360 rec
1.0 200 -200 2627 293 bar
200 -200 2627 293 rec
1.0 200 -200 3536 1222 bar
200 -200 3536 1222 rec
1.0 200 -200 3536 1117 bar
200 -200 3536 1117 rec
1.0 200 -200 3536 1090 bar
200 -200 3536 1090 rec
1.0 200 -200 3536 317 bar
200 -200 3536 317 rec
1.0 200 -200 4445 1042 bar
200 -200 4445 1042 rec
1.0 200 -200 4445 928 bar
200 -200 4445 928 rec
1.0 200 -200 4445 540 bar
200 -200 4445 540 rec
1.0 200 -200 4445 136 bar
200 -200 4445 136 rec
1.0 200 -200 5355 941 bar
200 -200 5355 941 rec
1.0 200 -200 5355 725 bar
200 -200 5355 725 rec
1.0 200 -200 5355 608 bar
200 -200 5355 608 rec
1.0 200 -200 5355 411 bar
200 -200 5355 411 rec
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5313 508 5455 650 5596 508 5455 367 4 fpo
5313 508 5455 650 5596 508 5455 367 4 dpo
%Merge(FIG2AS.GRA)
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
4545 10850 4545 11000 l
5091 10850 5091 11000 l
5636 10850 5636 11000 l
6182 10850 6182 11000 l
6727 10850 6727 11000 l
7273 10850 7273 11000 l
7818 10850 7818 11000 l
8364 10850 8364 11000 l
8909 10850 8909 11000 l
9455 10700 9455 11000 l
10000 10850 10000 11000 l
40 [] 0 0.0 2 0 lsty
10000 11000 4000 11000 l
9220 11717 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 11000 4000 11000 l
4150 10111 4000 10111 l
4300 9222 4000 9222 l
4150 8333 4000 8333 l
4300 7444 4000 7444 l
4150 6556 4000 6556 l
4300 5667 4000 5667 l
4150 4778 4000 4778 l
4300 3889 4000 3889 l
4150 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
3429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
3429 7752 mto
  0.00 U@pt   0.00 U@pt (2) ashow
3429 4197 mto
  0.00 U@pt   0.00 U@pt (4) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
4545 3150 4545 3000 l
5091 3150 5091 3000 l
5636 3150 5636 3000 l
6182 3150 6182 3000 l
6727 3150 6727 3000 l
7273 3150 7273 3000 l
7818 3150 7818 3000 l
8364 3150 8364 3000 l
8909 3150 8909 3000 l
9455 3300 9455 3000 l
10000 3150 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
9600 11000 10000 11000 l
9850 10111 10000 10111 l
9700 9222 10000 9222 l
9850 8333 10000 8333 l
9700 7444 10000 7444 l
9850 6556 10000 6556 l
9700 5667 10000 5667 l
9850 4778 10000 4778 l
9700 3889 10000 3889 l
9850 3000 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 10000 11000 l
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 0 3899 100 p
0 3899 100 c
1.0 0 2389 100 p
0 2389 100 c
1.0 0 2168 100 p
0 2168 100 c
1.0 0 1952 100 p
0 1952 100 c
1.0 0 1701 100 p
0 1701 100 c
1.0 0 1378 100 p
0 1378 100 c
1.0 0 569 100 p
0 569 100 c
1.0 0 37 100 p
0 37 100 c
1.0 909 3966 100 p
909 3966 100 c
1.0 909 2318 100 p
909 2318 100 c
1.0 909 2215 100 p
909 2215 100 c
1.0 909 2135 100 p
909 2135 100 c
1.0 909 1824 100 p
909 1824 100 c
1.0 909 1724 100 p
909 1724 100 c
1.0 909 1477 100 p
909 1477 100 c
1.0 909 1073 100 p
909 1073 100 c
1.0 909 1019 100 p
909 1019 100 c
1.0 909 679 100 p
909 679 100 c
1.0 1818 4165 100 p
1818 4165 100 c
1.0 1818 4165 100 p
1818 4165 100 c
1.0 1818 2184 100 p
1818 2184 100 c
1.0 1818 2165 100 p
1818 2165 100 c
1.0 1818 2001 100 p
1818 2001 100 c
1.0 1818 1916 100 p
1818 1916 100 c
1.0 1818 1769 100 p
1818 1769 100 c
1.0 1818 1441 100 p
1818 1441 100 c
1.0 1818 1387 100 p
1818 1387 100 c
1.0 1818 1083 100 p
1818 1083 100 c
1.0 2727 4469 100 p
2727 4469 100 c
1.0 2727 4469 100 p
2727 4469 100 c
1.0 2727 1919 100 p
2727 1919 100 c
1.0 2727 1882 100 p
2727 1882 100 c
1.0 2727 1820 100 p
2727 1820 100 c
1.0 2727 1633 100 p
2727 1633 100 c
1.0 2727 1602 100 p
2727 1602 100 c
1.0 2727 1406 100 p
2727 1406 100 c
1.0 2727 1110 100 p
2727 1110 100 c
1.0 2727 1100 100 p
2727 1100 100 c
1.0 3636 4818 100 p
3636 4818 100 c
1.0 3636 4818 100 p
3636 4818 100 c
1.0 3636 1647 100 p
3636 1647 100 c
1.0 3636 1621 100 p
3636 1621 100 c
1.0 3636 1572 100 p
3636 1572 100 c
1.0 3636 1543 100 p
3636 1543 100 c
1.0 3636 1486 100 p
3636 1486 100 c
1.0 3636 1323 100 p
3636 1323 100 c
1.0 3636 1135 100 p
3636 1135 100 c
1.0 3636 905 100 p
3636 905 100 c
1.0 4545 5108 100 p
4545 5108 100 c
1.0 4545 5108 100 p
4545 5108 100 c
1.0 4545 1444 100 p
4545 1444 100 c
1.0 4545 1310 100 p
4545 1310 100 c
1.0 4545 1276 100 p
4545 1276 100 c
1.0 4545 1212 100 p
4545 1212 100 c
1.0 4545 1138 100 p
4545 1138 100 c
1.0 4545 995 100 p
4545 995 100 c
1.0 4545 852 100 p
4545 852 100 c
1.0 4545 653 100 p
4545 653 100 c
1.0 5455 5224 100 p
5455 5224 100 c
1.0 5455 5224 100 p
5455 5224 100 c
1.0 5455 1382 100 p
5455 1382 100 c
1.0 5455 1210 100 p
5455 1210 100 c
1.0 5455 1134 100 p
5455 1134 100 c
1.0 5455 1084 100 p
5455 1084 100 c
1.0 5455 1017 100 p
5455 1017 100 c
1.0 5455 971 100 p
5455 971 100 c
1.0 5455 923 100 p
5455 923 100 c
1.0 5455 522 100 p
5455 522 100 c
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 0 3899 100 p
0.0 0 3899 100 p
0.0 0 2400 100 p
0.0 0 2160 100 p
0.0 0 2035 100 p
0.0 0 1470 100 p
0.0 0 1388 100 p
0.0 0 691 100 p
0.0 0 646 100 p
0.0 0 120 100 p
0.0 909 3966 100 p
0.0 909 3966 100 p
0.0 909 2318 100 p
0.0 909 2215 100 p
0.0 909 1824 100 p
0.0 909 1724 100 p
0.0 909 1076 100 p
0.0 909 1021 100 p
0.0 909 393 100 p
0.0 909 367 100 p
0.0 1818 4165 100 p
0.0 1818 4165 100 p
0.0 1818 2184 100 p
0.0 1818 2001 100 p
0.0 1818 1916 100 p
0.0 1818 1441 100 p
0.0 1818 1387 100 p
0.0 1818 751 100 p
0.0 1818 727 100 p
0.0 1818 223 100 p
0.0 2727 4469 100 p
0.0 2727 4469 100 p
0.0 2727 1919 100 p
0.0 2727 1882 100 p
0.0 2727 1633 100 p
0.0 2727 1602 100 p
0.0 2727 1111 100 p
0.0 2727 1101 100 p
0.0 2727 567 100 p
0.0 2727 553 100 p
0.0 3636 4818 100 p
0.0 3636 4818 100 p
0.0 3636 1647 100 p
0.0 3636 1578 100 p
0.0 3636 1564 100 p
0.0 3636 1336 100 p
0.0 3636 1322 100 p
0.0 3636 922 100 p
0.0 3636 899 100 p
0.0 3636 542 100 p
0.0 4545 5108 100 p
0.0 4545 5108 100 p
0.0 4545 1444 100 p
0.0 4545 1273 100 p
0.0 4545 1169 100 p
0.0 4545 1141 100 p
0.0 4545 891 100 p
0.0 4545 853 100 p
0.0 4545 667 100 p
0.0 4545 385 100 p
0.0 5455 5224 100 p
0.0 5455 5224 100 p
0.0 5455 1382 100 p
0.0 5455 1135 100 p
0.0 5455 1076 100 p
0.0 5455 1050 100 p
0.0 5455 983 100 p
0.0 5455 936 100 p
0.0 5455 303 100 p
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 -100 2500 bar
200 -200 -100 2500 rec
1.0 200 -200 -100 2135 bar
200 -200 -100 2135 rec
1.0 200 -200 -100 1488 bar
200 -200 -100 1488 rec
1.0 200 -200 -100 746 bar
200 -200 -100 746 rec
1.0 200 -200 -100 203 bar
200 -200 -100 203 rec
1.0 200 -200 809 2315 bar
200 -200 809 2315 rec
1.0 200 -200 809 1824 bar
200 -200 809 1824 rec
1.0 200 -200 809 1121 bar
200 -200 809 1121 rec
1.0 200 -200 809 467 bar
200 -200 809 467 rec
1.0 200 -200 1718 2284 bar
200 -200 1718 2284 rec
1.0 200 -200 1718 2016 bar
200 -200 1718 2016 rec
1.0 200 -200 1718 1487 bar
200 -200 1718 1487 rec
1.0 200 -200 1718 827 bar
200 -200 1718 827 rec
1.0 200 -200 1718 324 bar
200 -200 1718 324 rec
1.0 200 -200 2627 1982 bar
200 -200 2627 1982 rec
1.0 200 -200 2627 1702 bar
200 -200 2627 1702 rec
1.0 200 -200 2627 1201 bar
200 -200 2627 1201 rec
1.0 200 -200 2627 668 bar
200 -200 2627 668 rec
1.0 200 -200 2627 321 bar
200 -200 2627 321 rec
1.0 200 -200 3536 1747 bar
200 -200 3536 1747 rec
1.0 200 -200 3536 1679 bar
200 -200 3536 1679 rec
1.0 200 -200 3536 1436 bar
200 -200 3536 1436 rec
1.0 200 -200 3536 1024 bar
200 -200 3536 1024 rec
1.0 200 -200 3536 657 bar
200 -200 3536 657 rec
1.0 200 -200 3536 455 bar
200 -200 3536 455 rec
1.0 200 -200 4445 1544 bar
200 -200 4445 1544 rec
1.0 200 -200 4445 1375 bar
200 -200 4445 1375 rec
1.0 200 -200 4445 1251 bar
200 -200 4445 1251 rec
1.0 200 -200 4445 990 bar
200 -200 4445 990 rec
1.0 200 -200 4445 787 bar
200 -200 4445 787 rec
1.0 200 -200 5355 1482 bar
200 -200 5355 1482 rec
1.0 200 -200 5355 1197 bar
200 -200 5355 1197 rec
1.0 200 -200 5355 1168 bar
200 -200 5355 1168 rec
1.0 200 -200 5355 1079 bar
200 -200 5355 1079 rec
1.0 200 -200 5355 1058 bar
200 -200 5355 1058 rec
1.0 200 -200 5355 1010 bar
200 -200 5355 1010 rec
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
4500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(a\)) ashow
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=0.5) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
7000 16500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (Fig. 2\(a,b\)    K.Hida) ashow
7500 12500 mto
  0.00 U@pt   0.00 U@pt (k/) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
3000 4552 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (E\(k\)) ashow
%Graphics End
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
11500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(b\)) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=1.5) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
14495 12500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (k/) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%   FIG.2cd%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-07 11:33
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
11000 10600 11000 11000 l
11545 10850 11545 11000 l
12091 10850 12091 11000 l
12636 10850 12636 11000 l
13182 10850 13182 11000 l
13727 10850 13727 11000 l
14273 10850 14273 11000 l
14818 10850 14818 11000 l
15364 10850 15364 11000 l
15909 10850 15909 11000 l
16455 10700 16455 11000 l
17000 10850 17000 11000 l
40 [] 0 0.0 2 0 lsty
17000 11000 11000 11000 l
16220 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
11400 11000 11000 11000 l
11150 10360 11000 10360 l
11150 9720 11000 9720 l
11150 9080 11000 9080 l
11150 8440 11000 8440 l
11300 7800 11000 7800 l
11150 7160 11000 7160 l
11150 6520 11000 6520 l
11150 5880 11000 5880 l
11150 5240 11000 5240 l
11300 4600 11000 4600 l
11150 3960 11000 3960 l
11150 3320 11000 3320 l
40 [] 0 0.0 2 0 lsty
11000 3000 11000 11000 l
10429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
10429 8108 mto
  0.00 U@pt   0.00 U@pt (1) ashow
10429 4908 mto
  0.00 U@pt   0.00 U@pt (2) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
11000 3400 11000 3000 l
11545 3150 11545 3000 l
12091 3150 12091 3000 l
12636 3150 12636 3000 l
13182 3150 13182 3000 l
13727 3150 13727 3000 l
14273 3150 14273 3000 l
14818 3150 14818 3000 l
15364 3150 15364 3000 l
15909 3150 15909 3000 l
16455 3300 16455 3000 l
17000 3150 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 11000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
16600 11000 17000 11000 l
16850 10360 17000 10360 l
16850 9720 17000 9720 l
16850 9080 17000 9080 l
16850 8440 17000 8440 l
16700 7800 17000 7800 l
16850 7160 17000 7160 l
16850 6520 17000 6520 l
16850 5880 17000 5880 l
16850 5240 17000 5240 l
16700 4600 17000 4600 l
16850 3960 17000 3960 l
16850 3320 17000 3320 l
40 [] 0 0.0 2 0 lsty
17000 3000 17000 11000 l
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 0 4184 100 p
0 4184 100 c
1.0 0 3853 100 p
0 3853 100 c
1.0 0 3443 100 p
0 3443 100 c
1.0 0 1509 100 p
0 1509 100 c
1.0 0 662 100 p
0 662 100 c
1.0 0 499 100 p
0 499 100 c
1.0 909 3902 100 p
909 3902 100 c
1.0 909 2831 100 p
909 2831 100 c
1.0 909 2223 100 p
909 2223 100 c
1.0 909 2197 100 p
909 2197 100 c
1.0 909 189 100 p
909 189 100 c
1.0 1818 2913 100 p
1818 2913 100 c
1.0 1818 2562 100 p
1818 2562 100 c
1.0 1818 2552 100 p
1818 2552 100 c
1.0 1818 1506 100 p
1818 1506 100 c
1.0 1818 1246 100 p
1818 1246 100 c
1.0 1818 908 100 p
1818 908 100 c
1.0 2727 2898 100 p
2727 2898 100 c
1.0 2727 1320 100 p
2727 1320 100 c
1.0 2727 1197 100 p
2727 1197 100 c
1.0 2727 1155 100 p
2727 1155 100 c
1.0 2727 701 100 p
2727 701 100 c
1.0 2727 676 100 p
2727 676 100 c
1.0 3636 3829 100 p
3636 3829 100 c
1.0 3636 3829 100 p
3636 3829 100 c
1.0 3636 1137 100 p
3636 1137 100 c
1.0 3636 1050 100 p
3636 1050 100 c
1.0 3636 860 100 p
3636 860 100 c
1.0 3636 476 100 p
3636 476 100 c
1.0 3636 247 100 p
3636 247 100 c
1.0 3636 135 100 p
3636 135 100 c
1.0 3636 30 100 p
3636 30 100 c
1.0 4545 5313 100 p
4545 5313 100 c
1.0 4545 5313 100 p
4545 5313 100 c
1.0 4545 1627 100 p
4545 1627 100 c
1.0 4545 1483 100 p
4545 1483 100 c
1.0 4545 1194 100 p
4545 1194 100 c
1.0 4545 343 100 p
4545 343 100 c
1.0 4545 109 100 p
4545 109 100 c
1.0 5455 6329 100 p
5455 6329 100 c
1.0 5455 2100 100 p
5455 2100 100 c
1.0 5455 1022 100 p
5455 1022 100 c
1.0 5455 477 100 p
5455 477 100 c
1.0 5455 93 100 p
5455 93 100 c
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 0 4184 100 p
0.0 0 3443 100 p
0.0 0 1509 100 p
0.0 0 791 100 p
0.0 909 3902 100 p
0.0 909 2831 100 p
0.0 909 2223 100 p
0.0 909 187 100 p
0.0 1818 2913 100 p
0.0 1818 2562 100 p
0.0 1818 1506 100 p
0.0 1818 1246 100 p
0.0 2727 2898 100 p
0.0 2727 2898 100 p
0.0 2727 1197 100 p
0.0 2727 1155 100 p
0.0 2727 769 100 p
0.0 2727 700 100 p
0.0 3636 3829 100 p
0.0 3636 3829 100 p
0.0 3636 1137 100 p
0.0 3636 1050 100 p
0.0 3636 476 100 p
0.0 3636 249 100 p
0.0 3636 137 100 p
0.0 3636 48 100 p
0.0 4545 5313 100 p
0.0 4545 1627 100 p
0.0 4545 1483 100 p
0.0 4545 343 100 p
0.0 5455 6329 100 p
0.0 5455 6329 100 p
0.0 5455 1023 100 p
0.0 5455 726 100 p
0.0 5455 560 100 p
0.0 5455 350 100 p
0.0 5455 257 100 p
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 -100 4284 bar
200 -200 -100 4284 rec
1.0 200 -200 -100 1609 bar
200 -200 -100 1609 rec
1.0 200 -200 809 2931 bar
200 -200 809 2931 rec
1.0 200 -200 809 292 bar
200 -200 809 292 rec
1.0 200 -200 1718 2662 bar
200 -200 1718 2662 rec
1.0 200 -200 1718 1606 bar
200 -200 1718 1606 rec
1.0 200 -200 2627 1297 bar
200 -200 2627 1297 rec
1.0 200 -200 2627 869 bar
200 -200 2627 869 rec
1.0 200 -200 3536 1237 bar
200 -200 3536 1237 rec
1.0 200 -200 3536 576 bar
200 -200 3536 576 rec
1.0 200 -200 3536 237 bar
200 -200 3536 237 rec
1.0 200 -200 4445 1727 bar
200 -200 4445 1727 rec
1.0 200 -200 4445 443 bar
200 -200 4445 443 rec
1.0 200 -200 5355 826 bar
200 -200 5355 826 rec
1.0 200 -200 5355 661 bar
200 -200 5355 661 rec
%Data(KS24PO)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 4404 43 4545 185 4687 43 4545 -98 4 fpo
4404 43 4545 185 4687 43 4545 -98 4 dpo
1.0 5313 1471 5455 1613 5596 1471 5455 1330 4 fpo
5313 1471 5455 1613 5596 1471 5455 1330 4 dpo
%Merge(FIG2CS.GRA)
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
4545 10850 4545 11000 l
5091 10850 5091 11000 l
5636 10850 5636 11000 l
6182 10850 6182 11000 l
6727 10850 6727 11000 l
7273 10850 7273 11000 l
7818 10850 7818 11000 l
8364 10850 8364 11000 l
8909 10850 8909 11000 l
9455 10700 9455 11000 l
10000 10850 10000 11000 l
40 [] 0 0.0 2 0 lsty
10000 11000 4000 11000 l
9220 11717 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 11000 4000 11000 l
4150 9667 4000 9667 l
4300 8333 4000 8333 l
4150 7000 4000 7000 l
4300 5667 4000 5667 l
4150 4333 4000 4333 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
3429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
3429 8641 mto
  0.00 U@pt   0.00 U@pt (1) ashow
3429 5975 mto
  0.00 U@pt   0.00 U@pt (2) ashow
3429 3308 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
4545 3150 4545 3000 l
5091 3150 5091 3000 l
5636 3150 5636 3000 l
6182 3150 6182 3000 l
6727 3150 6727 3000 l
7273 3150 7273 3000 l
7818 3150 7818 3000 l
8364 3150 8364 3000 l
8909 3150 8909 3000 l
9455 3300 9455 3000 l
10000 3150 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
9600 11000 10000 11000 l
9850 9667 10000 9667 l
9700 8333 10000 8333 l
9850 7000 10000 7000 l
9700 5667 10000 5667 l
9850 4333 10000 4333 l
9700 3000 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 10000 11000 l
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 0 3268 100 p
0 3268 100 c
1.0 0 3133 100 p
0 3133 100 c
1.0 0 3059 100 p
0 3059 100 c
1.0 0 1595 100 p
0 1595 100 c
1.0 0 1368 100 p
0 1368 100 c
1.0 0 938 100 p
0 938 100 c
1.0 909 3221 100 p
909 3221 100 c
1.0 909 2419 100 p
909 2419 100 c
1.0 909 2329 100 p
909 2329 100 c
1.0 909 2069 100 p
909 2069 100 c
1.0 909 592 100 p
909 592 100 c
1.0 909 437 100 p
909 437 100 c
1.0 1818 2917 100 p
1818 2917 100 c
1.0 1818 2280 100 p
1818 2280 100 c
1.0 1818 2241 100 p
1818 2241 100 c
1.0 1818 1451 100 p
1818 1451 100 c
1.0 1818 1427 100 p
1818 1427 100 c
1.0 1818 1007 100 p
1818 1007 100 c
1.0 2727 3260 100 p
2727 3260 100 c
1.0 2727 3260 100 p
2727 3260 100 c
1.0 2727 1282 100 p
2727 1282 100 c
1.0 2727 1246 100 p
2727 1246 100 c
1.0 2727 1245 100 p
2727 1245 100 c
1.0 2727 742 100 p
2727 742 100 c
1.0 2727 735 100 p
2727 735 100 c
1.0 2727 426 100 p
2727 426 100 c
1.0 3636 4118 100 p
3636 4118 100 c
1.0 3636 4118 100 p
3636 4118 100 c
1.0 3636 701 100 p
3636 701 100 c
1.0 3636 615 100 p
3636 615 100 c
1.0 3636 582 100 p
3636 582 100 c
1.0 3636 475 100 p
3636 475 100 c
1.0 3636 347 100 p
3636 347 100 c
1.0 3636 294 100 p
3636 294 100 c
1.0 4545 5187 100 p
4545 5187 100 c
1.0 4545 5187 100 p
4545 5187 100 c
1.0 4545 711 100 p
4545 711 100 c
1.0 4545 681 100 p
4545 681 100 c
1.0 4545 654 100 p
4545 654 100 c
1.0 4545 250 100 p
4545 250 100 c
1.0 4545 102 100 p
4545 102 100 c
1.0 5455 5766 100 p
5455 5766 100 c
1.0 5455 5766 100 p
5455 5766 100 c
1.0 5455 1041 100 p
5455 1041 100 c
1.0 5455 369 100 p
5455 369 100 c
1.0 5455 317 100 p
5455 317 100 c
1.0 5455 173 100 p
5455 173 100 c
1.0 5455 21 100 p
5455 21 100 c
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 0 3268 100 p
0.0 0 3059 100 p
0.0 0 1595 100 p
0.0 0 1368 100 p
0.0 909 3221 100 p
0.0 909 2419 100 p
0.0 909 2329 100 p
0.0 909 592 100 p
0.0 909 437 100 p
0.0 1818 2917 100 p
0.0 1818 2280 100 p
0.0 1818 1451 100 p
0.0 1818 1427 100 p
0.0 2727 3260 100 p
0.0 2727 1282 100 p
0.0 2727 1246 100 p
0.0 2727 742 100 p
0.0 2727 735 100 p
0.0 3636 4118 100 p
0.0 3636 4118 100 p
0.0 3636 616 100 p
0.0 3636 582 100 p
0.0 3636 482 100 p
0.0 3636 390 100 p
0.0 3636 281 100 p
0.0 4545 5187 100 p
0.0 4545 5187 100 p
0.0 4545 711 100 p
0.0 4545 654 100 p
0.0 4545 251 100 p
0.0 4545 102 100 p
0.0 5455 5766 100 p
0.0 5455 5766 100 p
0.0 5455 366 100 p
0.0 5455 312 100 p
0.0 5455 117 100 p
0.0 5455 14 100 p
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 -100 3368 bar
200 -200 -100 3368 rec
1.0 200 -200 -100 1695 bar
200 -200 -100 1695 rec
1.0 200 -200 809 2519 bar
200 -200 809 2519 rec
1.0 200 -200 809 692 bar
200 -200 809 692 rec
1.0 200 -200 1718 2380 bar
200 -200 1718 2380 rec
1.0 200 -200 1718 1527 bar
200 -200 1718 1527 rec
1.0 200 -200 2627 1346 bar
200 -200 2627 1346 rec
1.0 200 -200 2627 842 bar
200 -200 2627 842 rec
1.0 200 -200 3536 716 bar
200 -200 3536 716 rec
1.0 200 -200 3536 582 bar
200 -200 3536 582 rec
1.0 200 -200 3536 381 bar
200 -200 3536 381 rec
1.0 200 -200 4445 811 bar
200 -200 4445 811 rec
1.0 200 -200 4445 351 bar
200 -200 4445 351 rec
1.0 200 -200 5355 466 bar
200 -200 5355 466 rec
1.0 200 -200 5355 275 bar
200 -200 5355 275 rec
%Data(KS24PO)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5313 409 5455 551 5596 409 5455 268 4 fpo
5313 409 5455 551 5596 409 5455 268 4 dpo
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
4550 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(c\)) ashow
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=2.0) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
7000 16500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (Fig. 2\(c,d\)    K.Hida) ashow
7500 12500 mto
  0.00 U@pt   0.00 U@pt (k/) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
3000 4552 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (E\(k\)) ashow
%Graphics End
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
11550 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(d\)) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=4.0) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
14500 12500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (k/) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%   FIG.3ab  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-07 11:33
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
11000 10600 11000 11000 l
11429 10850 11429 11000 l
11857 10850 11857 11000 l
12286 10850 12286 11000 l
12714 10850 12714 11000 l
13143 10700 13143 11000 l
13571 10850 13571 11000 l
14000 10850 14000 11000 l
14429 10850 14429 11000 l
14857 10850 14857 11000 l
15286 10700 15286 11000 l
15714 10850 15714 11000 l
16143 10850 16143 11000 l
16571 10850 16571 11000 l
17000 10850 17000 11000 l
40 [] 0 0.0 2 0 lsty
17000 11000 11000 11000 l
12555 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.1) ashow
14698 11717 mto
  0.00 U@pt   0.00 U@pt (0.2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
11400 11000 11000 11000 l
11150 9824 11000 9824 l
11300 8647 11000 8647 l
11150 7471 11000 7471 l
11300 6294 11000 6294 l
11150 5118 11000 5118 l
11300 3941 11000 3941 l
40 [] 0 0.0 2 0 lsty
11000 3000 11000 11000 l
10429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
10429 8955 mto
  0.00 U@pt   0.00 U@pt (1) ashow
10429 6602 mto
  0.00 U@pt   0.00 U@pt (2) ashow
10429 4249 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
11000 3400 11000 3000 l
11429 3150 11429 3000 l
11857 3150 11857 3000 l
12286 3150 12286 3000 l
12714 3150 12714 3000 l
13143 3300 13143 3000 l
13571 3150 13571 3000 l
14000 3150 14000 3000 l
14429 3150 14429 3000 l
14857 3150 14857 3000 l
15286 3300 15286 3000 l
15714 3150 15714 3000 l
16143 3150 16143 3000 l
16571 3150 16571 3000 l
17000 3150 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 11000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
16600 11000 17000 11000 l
16850 9824 17000 9824 l
16700 8647 17000 8647 l
16850 7471 17000 7471 l
16700 6294 17000 6294 l
16850 5118 17000 5118 l
16700 3941 17000 3941 l
40 [] 0 0.0 2 0 lsty
17000 3000 17000 11000 l
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 5257 1500 bar
200 -200 5257 1500 rec
1.0 200 -200 3471 1871 bar
200 -200 3471 1871 rec
1.0 200 -200 2579 2026 bar
200 -200 2579 2026 rec
1.0 200 -200 2043 2107 bar
200 -200 2043 2107 rec
1.0 200 -200 1686 2155 bar
200 -200 1686 2155 rec
1.0 200 -200 -96 2251 bar
200 -200 -96 2251 rec
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5457 2153 5257 2153 5357 1980 3 fpo
5457 2153 5257 2153 5357 1980 3 dpo
1.0 3671 2231 3471 2231 3571 2058 3 fpo
3671 2231 3471 2231 3571 2058 3 dpo
1.0 2779 2239 2579 2239 2679 2065 3 fpo
2779 2239 2579 2239 2679 2065 3 dpo
1.0 2243 2239 2043 2239 2143 2066 3 fpo
2243 2239 2043 2239 2143 2066 3 dpo
1.0 1886 2239 1686 2239 1786 2066 3 fpo
1886 2239 1686 2239 1786 2066 3 dpo
1.0 104 2239 -96 2239 4 2066 3 fpo
104 2239 -96 2239 4 2066 3 dpo
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 5357 2210 100 p
0.0 3571 2540 100 p
0.0 2679 2629 100 p
0.0 2143 2659 100 p
0.0 1786 2670 100 p
0.0 4 2678 100 p
%Merge(FIG3AS.GRA)
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
4429 10850 4429 11000 l
4857 10850 4857 11000 l
5286 10850 5286 11000 l
5714 10850 5714 11000 l
6143 10700 6143 11000 l
6571 10850 6571 11000 l
7000 10850 7000 11000 l
7429 10850 7429 11000 l
7857 10850 7857 11000 l
8286 10700 8286 11000 l
8714 10850 8714 11000 l
9143 10850 9143 11000 l
9571 10850 9571 11000 l
10000 10850 10000 11000 l
40 [] 0 0.0 2 0 lsty
10000 11000 4000 11000 l
5555 11717 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.1) ashow
7698 11717 mto
  0.00 U@pt   0.00 U@pt (0.2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 11000 4000 11000 l
4150 9824 4000 9824 l
4300 8647 4000 8647 l
4150 7471 4000 7471 l
4300 6294 4000 6294 l
4150 5118 4000 5118 l
4300 3941 4000 3941 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
3429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
3429 8955 mto
  0.00 U@pt   0.00 U@pt (1) ashow
3429 6602 mto
  0.00 U@pt   0.00 U@pt (2) ashow
3429 4249 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
4429 3150 4429 3000 l
4857 3150 4857 3000 l
5286 3150 5286 3000 l
5714 3150 5714 3000 l
6143 3300 6143 3000 l
6571 3150 6571 3000 l
7000 3150 7000 3000 l
7429 3150 7429 3000 l
7857 3150 7857 3000 l
8286 3300 8286 3000 l
8714 3150 8714 3000 l
9143 3150 9143 3000 l
9571 3150 9571 3000 l
10000 3150 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
9600 11000 10000 11000 l
9850 9824 10000 9824 l
9700 8647 10000 8647 l
9850 7471 10000 7471 l
9700 6294 10000 6294 l
9850 5118 10000 5118 l
9700 3941 10000 3941 l
40 [] 0 0.0 2 0 lsty
10000 3000 10000 11000 l
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 5257 361 bar
200 -200 5257 361 rec
1.0 200 -200 3471 547 bar
200 -200 3471 547 rec
1.0 200 -200 2579 624 bar
200 -200 2579 624 rec
1.0 200 -200 2043 665 bar
200 -200 2043 665 rec
1.0 200 -200 1686 689 bar
200 -200 1686 689 rec
1.0 200 -200 -96 735 bar
200 -200 -96 735 rec
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5457 698 5257 698 5357 525 3 fpo
5457 698 5257 698 5357 525 3 dpo
1.0 3671 709 3471 709 3571 536 3 fpo
3671 709 3471 709 3571 536 3 dpo
1.0 2779 710 2579 710 2679 536 3 fpo
2779 710 2579 710 2679 536 3 dpo
1.0 2243 710 2043 710 2143 536 3 fpo
2243 710 2043 710 2143 536 3 dpo
1.0 1886 710 1686 710 1786 536 3 fpo
1886 710 1686 710 1786 536 3 dpo
1.0 104 710 -96 710 4 536 3 fpo
104 710 -96 710 4 536 3 dpo
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 5357 2514 100 p
0.0 3571 2566 100 p
0.0 2679 2571 100 p
0.0 2143 2572 100 p
0.0 1786 2572 100 p
0.0 4 2572 100 p
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
%Legend(Title)
21000 21000 0 0 0 4000 viewc
4500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt ( \(a\) ) ashow
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=0.5) ashow
8500 12500 mto
  0.00 U@pt   0.00 U@pt (1/N) ashow
3000 11280 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (E) ashow
176 0 rmto
0.0 [   0.00 U@pt -18.00 U@pt -18.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
-176 0 rmto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(0,S,N\),2E) ashow
176 0 rmto
0.0 [   0.00 U@pt -18.00 U@pt -18.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
-176 0 rmto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\() ashow
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (,S,N\)) ashow
%Graphics End
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
%Legend(Title)
21000 21000 0 0 0 4000 viewc
11500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt ( \(b\) ) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=1.0) ashow
6456 17000 mto
  0.00 U@pt   0.00 U@pt (Fig3.\(a,b\)     K. Hida) ashow
15533 12500 mto
  0.00 U@pt   0.00 U@pt (1/N) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%   FIG.3cd  %%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-07 11:34
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
11000 10600 11000 11000 l
11429 10850 11429 11000 l
11857 10850 11857 11000 l
12286 10850 12286 11000 l
12714 10850 12714 11000 l
13143 10700 13143 11000 l
13571 10850 13571 11000 l
14000 10850 14000 11000 l
14429 10850 14429 11000 l
14857 10850 14857 11000 l
15286 10700 15286 11000 l
15714 10850 15714 11000 l
16143 10850 16143 11000 l
16571 10850 16571 11000 l
17000 10850 17000 11000 l
40 [] 0 0.0 2 0 lsty
17000 11000 11000 11000 l
12555 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.1) ashow
14698 11717 mto
  0.00 U@pt   0.00 U@pt (0.2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
11400 11000 11000 11000 l
11150 9824 11000 9824 l
11300 8647 11000 8647 l
11150 7471 11000 7471 l
11300 6294 11000 6294 l
11150 5118 11000 5118 l
11300 3941 11000 3941 l
40 [] 0 0.0 2 0 lsty
11000 3000 11000 11000 l
10429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
10429 8955 mto
  0.00 U@pt   0.00 U@pt (1) ashow
10429 6602 mto
  0.00 U@pt   0.00 U@pt (2) ashow
10429 4249 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
11000 3400 11000 3000 l
11429 3150 11429 3000 l
11857 3150 11857 3000 l
12286 3150 12286 3000 l
12714 3150 12714 3000 l
13143 3300 13143 3000 l
13571 3150 13571 3000 l
14000 3150 14000 3000 l
14429 3150 14429 3000 l
14857 3150 14857 3000 l
15286 3300 15286 3000 l
15714 3150 15714 3000 l
16143 3150 16143 3000 l
16571 3150 16571 3000 l
17000 3150 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 11000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
16600 11000 17000 11000 l
16850 9824 17000 9824 l
16700 8647 17000 8647 l
16850 7471 17000 7471 l
16700 6294 17000 6294 l
16850 5118 17000 5118 l
16700 3941 17000 3941 l
40 [] 0 0.0 2 0 lsty
17000 3000 17000 11000 l
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 5257 2752 bar
200 -200 5257 2752 rec
1.0 200 -200 3471 3409 bar
200 -200 3471 3409 rec
1.0 200 -200 2579 3690 bar
200 -200 2579 3690 rec
1.0 200 -200 2043 3837 bar
200 -200 2043 3837 rec
1.0 200 -200 1686 3924 bar
200 -200 1686 3924 rec
1.0 200 -200 -96 4110 bar
200 -200 -96 4110 rec
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 5357 2029 100 p
0.0 3571 2924 100 p
0.0 2679 3307 100 p
0.0 2143 3514 100 p
0.0 1786 3641 100 p
0.0 4 3950 100 p
%Data(GAPIAL.DAT)
11000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5457 3746 5257 3746 5357 3573 3 fpo
5457 3746 5257 3746 5357 3573 3 dpo
1.0 3671 4036 3471 4036 3571 3863 3 fpo
3671 4036 3471 4036 3571 3863 3 dpo
1.0 2779 4098 2579 4098 2679 3925 3 fpo
2779 4098 2579 4098 2679 3925 3 dpo
1.0 2243 4112 2043 4112 2143 3939 3 fpo
2243 4112 2043 4112 2143 3939 3 dpo
1.0 1886 4116 1686 4116 1786 3943 3 fpo
1886 4116 1686 4116 1786 3943 3 dpo
1.0 104 4117 -96 4117 4 3944 3 fpo
104 4117 -96 4117 4 3944 3 dpo
%Merge(FIG3CS.GRA)
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
4429 10850 4429 11000 l
4857 10850 4857 11000 l
5286 10850 5286 11000 l
5714 10850 5714 11000 l
6143 10700 6143 11000 l
6571 10850 6571 11000 l
7000 10850 7000 11000 l
7429 10850 7429 11000 l
7857 10850 7857 11000 l
8286 10700 8286 11000 l
8714 10850 8714 11000 l
9143 10850 9143 11000 l
9571 10850 9571 11000 l
10000 10850 10000 11000 l
40 [] 0 0.0 2 0 lsty
10000 11000 4000 11000 l
5555 11717 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0.1) ashow
7698 11717 mto
  0.00 U@pt   0.00 U@pt (0.2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 11000 4000 11000 l
4150 9824 4000 9824 l
4300 8647 4000 8647 l
4150 7471 4000 7471 l
4300 6294 4000 6294 l
4150 5118 4000 5118 l
4300 3941 4000 3941 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
3429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
3429 8955 mto
  0.00 U@pt   0.00 U@pt (1) ashow
3429 6602 mto
  0.00 U@pt   0.00 U@pt (2) ashow
3429 4249 mto
  0.00 U@pt   0.00 U@pt (3) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
4429 3150 4429 3000 l
4857 3150 4857 3000 l
5286 3150 5286 3000 l
5714 3150 5714 3000 l
6143 3300 6143 3000 l
6571 3150 6571 3000 l
7000 3150 7000 3000 l
7429 3150 7429 3000 l
7857 3150 7857 3000 l
8286 3300 8286 3000 l
8714 3150 8714 3000 l
9143 3150 9143 3000 l
9571 3150 9571 3000 l
10000 3150 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
9600 11000 10000 11000 l
9850 9824 10000 9824 l
9700 8647 10000 8647 l
9850 7471 10000 7471 l
9700 6294 10000 6294 l
9850 5118 10000 5118 l
9700 3941 10000 3941 l
40 [] 0 0.0 2 0 lsty
10000 3000 10000 11000 l
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 200 -200 5257 2252 bar
200 -200 5257 2252 rec
1.0 200 -200 3471 2785 bar
200 -200 3471 2785 rec
1.0 200 -200 2579 3009 bar
200 -200 2579 3009 rec
1.0 200 -200 2043 3126 bar
200 -200 2043 3126 rec
1.0 200 -200 1686 3195 bar
200 -200 1686 3195 rec
1.0 200 -200 -96 3338 bar
200 -200 -96 3338 rec
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 5357 2083 100 p
0.0 3571 2733 100 p
0.0 2679 2977 100 p
0.0 2143 3095 100 p
0.0 1786 3160 100 p
0.0 4 3275 100 p
%Data(GAPIAL.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
1.0 5457 3116 5257 3116 5357 2943 3 fpo
5457 3116 5257 3116 5357 2943 3 dpo
1.0 3671 3301 3471 3301 3571 3128 3 fpo
3671 3301 3471 3301 3571 3128 3 dpo
1.0 2779 3331 2579 3331 2679 3158 3 fpo
2779 3331 2579 3331 2679 3158 3 dpo
1.0 2243 3336 2043 3336 2143 3163 3 fpo
2243 3336 2043 3336 2143 3163 3 dpo
1.0 1886 3337 1686 3337 1786 3164 3 fpo
1886 3337 1686 3337 1786 3164 3 dpo
1.0 104 3337 -96 3337 4 3164 3 fpo
104 3337 -96 3337 4 3164 3 dpo
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
%Legend(Title)
21000 21000 0 0 0 4000 viewc
4500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt ( \(c\) ) ashow
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=1.5) ashow
6500 17000 mto
  0.00 U@pt   0.00 U@pt (Fig.3\(c,d\)      K.Hida) ashow
8500 12500 mto
  0.00 U@pt   0.00 U@pt (1/N) ashow
3000 11280 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (E) ashow
176 0 rmto
0.0 [   0.00 U@pt -18.00 U@pt -18.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
-176 0 rmto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\(0,S,N\),2E) ashow
176 0 rmto
0.0 [   0.00 U@pt -18.00 U@pt -18.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
-176 0 rmto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (\() ashow
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (,S,N\)) ashow
%Graphics End
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
%Legend(Title)
21000 21000 0 0 0 4000 viewc
11500 10500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt ( \(d\) ) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (=2.0) ashow
15483 12500 mto
  0.00 U@pt   0.00 U@pt (1/N) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%   FIG.4  %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-07 11:34
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
5077 10850 5077 11000 l
6154 10850 6154 11000 l
7231 10850 7231 11000 l
8308 10850 8308 11000 l
9385 10700 9385 11000 l
10462 10850 10462 11000 l
11538 10850 11538 11000 l
12615 10850 12615 11000 l
13692 10850 13692 11000 l
14769 10700 14769 11000 l
15846 10850 15846 11000 l
16923 10850 16923 11000 l
18000 10850 18000 11000 l
40 [] 0 0.0 2 0 lsty
18000 11000 4000 11000 l
3765 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
8797 11717 mto
  0.00 U@pt   0.00 U@pt (0.1) ashow
14181 11717 mto
  0.00 U@pt   0.00 U@pt (0.2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 11000 4000 11000 l
4150 10467 4000 10467 l
4150 9933 4000 9933 l
4150 9400 4000 9400 l
4150 8867 4000 8867 l
4300 8333 4000 8333 l
4150 7800 4000 7800 l
4150 7267 4000 7267 l
4150 6733 4000 6733 l
4150 6200 4000 6200 l
4300 5667 4000 5667 l
4150 5133 4000 5133 l
4150 4600 4000 4600 l
4150 4067 4000 4067 l
4150 3533 4000 3533 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
2723 11308 mto
  0.00 U@pt   0.00 U@pt (1.4) ashow
2723 8641 mto
  0.00 U@pt   0.00 U@pt (1.5) ashow
2723 5975 mto
  0.00 U@pt   0.00 U@pt (1.6) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
5077 3150 5077 3000 l
6154 3150 6154 3000 l
7231 3150 7231 3000 l
8308 3150 8308 3000 l
9385 3300 9385 3000 l
10462 3150 10462 3000 l
11538 3150 11538 3000 l
12615 3150 12615 3000 l
13692 3150 13692 3000 l
14769 3300 14769 3000 l
15846 3150 15846 3000 l
16923 3150 16923 3000 l
18000 3150 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 11000 18000 11000 l
17850 10467 18000 10467 l
17850 9933 18000 9933 l
17850 9400 18000 9400 l
17850 8867 18000 8867 l
17700 8333 18000 8333 l
17850 7800 18000 7800 l
17850 7267 18000 7267 l
17850 6733 18000 6733 l
17850 6200 18000 6200 l
17700 5667 18000 5667 l
17850 5133 18000 5133 l
17850 4600 18000 4600 l
17850 4067 18000 4067 l
17850 3533 18000 3533 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 11000 l
%Data(JCC.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0.0 13462 6640 100 p
0.0 8974 4133 100 p
0.0 6731 3253 100 p
0.0 5385 2853 100 p
0.0 4487 2613 100 p
%Data(JCC.DAT)
4000 7000 view
40 [] 0 0.0 0 0 lsty
0 2107 mto
620 2117 lto
1250 2147 lto
1880 2198 lto
2510 2269 lto
3140 2360 lto
3770 2470 lto
4400 2601 lto
5030 2751 lto
5670 2923 lto
6310 3116 lto
6950 3329 lto
7590 3562 lto
8230 3816 lto
8870 4089 lto
9510 4383 lto
10150 4697 lto
10790 5030 lto
11430 5384 lto
12070 5758 lto
12710 6152 lto
13350 6565 lto
13990 6999 lto
14000 7006 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
%Legend(String)
21000 21000 0 0 0 4000 viewc
%Legend(Title)
21000 21000 0 0 0 4000 viewc
8000 17000 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (Fig. 4       K.Hida) ashow
16000 12500 mto
  0.00 U@pt   0.00 U@pt (1/N) ashow
3500 4665 mto
%%IncludeResource: font GothicBBB-Medium-H
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
191 0 rmto
0.0 [   0.00 U@pt -18.00 U@pt -18.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (c) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF

%%%%%%%%%%%%%%%   FIG. 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate: 1994-04-08 10:45
%%Pages: 1
%%DocumentNeededResources: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
%%BeginPageSetup
NgraphDict begin
PageSave
BeginPage
%%EndPageSetup
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
11000 10600 11000 11000 l
11600 10850 11600 11000 l
12200 10850 12200 11000 l
12800 10850 12800 11000 l
13400 10850 13400 11000 l
14000 10850 14000 11000 l
14600 10850 14600 11000 l
15200 10850 15200 11000 l
15800 10850 15800 11000 l
16400 10850 16400 11000 l
17000 10700 17000 11000 l
40 [] 0 0.0 2 0 lsty
17000 11000 11000 11000 l
16765 11717 mto
%%IncludeResource: font Helvetica
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 2 0 lsty
11000 3000 11000 11000 l
10429 11716 mto
  0.00 U@pt   0.00 U@pt (0) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
11000 3400 11000 3000 l
11600 3150 11600 3000 l
12200 3150 12200 3000 l
12800 3150 12800 3000 l
13400 3150 13400 3000 l
14000 3150 14000 3000 l
14600 3150 14600 3000 l
15200 3150 15200 3000 l
15800 3150 15800 3000 l
16400 3150 16400 3000 l
17000 3300 17000 3000 l
40 [] 0 0.0 2 0 lsty
17000 3000 11000 3000 l
%Scale(R)
40 [] 0 0.0 2 0 lsty
17000 3000 17000 11000 l
%Data(DISTR.DAT)
11000 7000 view
80 [] 0 0.0 0 0 lsty
0 4320 mto
60 4320 lto
120 4321 lto
180 4322 lto
240 4324 lto
300 4326 lto
360 4328 lto
420 4332 lto
480 4335 lto
540 4339 lto
600 4343 lto
660 4348 lto
720 4354 lto
780 4359 lto
840 4366 lto
900 4372 lto
960 4379 lto
1020 4387 lto
1080 4395 lto
1140 4403 lto
1200 4412 lto
1260 4421 lto
1320 4430 lto
1380 4440 lto
1440 4450 lto
1500 4461 lto
1560 4471 lto
1620 4483 lto
1680 4494 lto
1740 4506 lto
1800 4518 lto
1860 4530 lto
1920 4543 lto
1980 4556 lto
2040 4569 lto
2100 4582 lto
2160 4596 lto
2220 4609 lto
2280 4623 lto
2340 4637 lto
2400 4652 lto
2460 4666 lto
2520 4681 lto
2580 4695 lto
2640 4710 lto
2700 4725 lto
2760 4740 lto
2820 4755 lto
2880 4770 lto
2940 4785 lto
3000 4800 lto
3060 4815 lto
3120 4830 lto
3180 4845 lto
3240 4860 lto
3300 4875 lto
3360 4890 lto
3420 4905 lto
3480 4919 lto
3540 4934 lto
3600 4948 lto
3660 4963 lto
3720 4977 lto
3780 4991 lto
3840 5004 lto
3900 5018 lto
3960 5031 lto
4020 5044 lto
4080 5057 lto
4140 5070 lto
4200 5082 lto
4260 5094 lto
4320 5106 lto
4380 5117 lto
4440 5129 lto
4500 5139 lto
4560 5150 lto
4620 5160 lto
4680 5170 lto
4740 5179 lto
4800 5188 lto
4860 5197 lto
4920 5205 lto
4980 5213 lto
5040 5221 lto
5100 5228 lto
5160 5234 lto
5220 5241 lto
5280 5246 lto
5340 5252 lto
5400 5257 lto
5460 5261 lto
5520 5265 lto
5580 5268 lto
5640 5272 lto
5700 5274 lto
5760 5276 lto
5820 5278 lto
5880 5279 lto
5940 5280 lto
6000 5280 lto
st
%Data(DISTR.DAT)
11000 7000 view
80 [] 0 0.0 0 0 lsty
0 2560 mto
60 2560 lto
120 2560 lto
180 2559 lto
240 2558 lto
300 2557 lto
360 2556 lto
420 2554 lto
480 2552 lto
540 2550 lto
600 2548 lto
660 2546 lto
720 2543 lto
780 2540 lto
840 2537 lto
900 2533 lto
960 2530 lto
1020 2526 lto
1080 2522 lto
1140 2518 lto
1200 2513 lto
1260 2508 lto
1320 2503 lto
1380 2498 lto
1440 2493 lto
1500 2487 lto
1560 2481 lto
1620 2475 lto
1680 2469 lto
1740 2462 lto
1800 2455 lto
1860 2448 lto
1920 2441 lto
1980 2434 lto
2040 2426 lto
2100 2419 lto
2160 2411 lto
2220 2402 lto
2280 2394 lto
2340 2385 lto
2400 2377 lto
2460 2368 lto
2520 2359 lto
2580 2349 lto
2640 2340 lto
2700 2330 lto
2760 2320 lto
2820 2310 lto
2880 2300 lto
2940 2289 lto
3000 2279 lto
3060 2268 lto
3120 2257 lto
3180 2246 lto
3240 2235 lto
3300 2223 lto
3360 2212 lto
3420 2200 lto
3480 2188 lto
3540 2176 lto
3600 2164 lto
3660 2152 lto
3720 2140 lto
3780 2127 lto
3840 2114 lto
3900 2102 lto
3960 2089 lto
4020 2076 lto
4080 2062 lto
4140 2049 lto
4200 2036 lto
4260 2022 lto
4320 2009 lto
4380 1995 lto
4440 1981 lto
4500 1967 lto
4560 1953 lto
4620 1939 lto
4680 1925 lto
4740 1911 lto
4800 1897 lto
4860 1882 lto
4920 1868 lto
4980 1853 lto
5040 1839 lto
5100 1824 lto
5160 1809 lto
5220 1795 lto
5280 1780 lto
5340 1765 lto
5400 1750 lto
5460 1735 lto
5520 1720 lto
5580 1705 lto
5640 1690 lto
5700 1675 lto
5760 1660 lto
5820 1645 lto
5880 1630 lto
5940 1615 lto
6000 1600 lto
st
%Data(DISTR.DAT)
11000 7000 view
80 [] 0 0.0 0 0 lsty
0 640 mto
60 640 lto
120 640 lto
180 641 lto
240 642 lto
300 643 lto
360 644 lto
420 646 lto
480 648 lto
540 650 lto
600 652 lto
660 654 lto
720 657 lto
780 660 lto
840 663 lto
900 667 lto
960 670 lto
1020 674 lto
1080 678 lto
1140 682 lto
1200 687 lto
1260 692 lto
1320 697 lto
1380 702 lto
1440 707 lto
1500 713 lto
1560 719 lto
1620 725 lto
1680 731 lto
1740 738 lto
1800 745 lto
1860 752 lto
1920 759 lto
1980 766 lto
2040 774 lto
2100 781 lto
2160 789 lto
2220 798 lto
2280 806 lto
2340 815 lto
2400 823 lto
2460 832 lto
2520 841 lto
2580 851 lto
2640 860 lto
2700 870 lto
2760 880 lto
2820 890 lto
2880 900 lto
2940 911 lto
3000 921 lto
3060 932 lto
3120 943 lto
3180 954 lto
3240 965 lto
3300 977 lto
3360 988 lto
3420 1000 lto
3480 1012 lto
3540 1024 lto
3600 1036 lto
3660 1048 lto
3720 1060 lto
3780 1073 lto
3840 1086 lto
3900 1098 lto
3960 1111 lto
4020 1124 lto
4080 1138 lto
4140 1151 lto
4200 1164 lto
4260 1178 lto
4320 1191 lto
4380 1205 lto
4440 1219 lto
4500 1233 lto
4560 1247 lto
4620 1261 lto
4680 1275 lto
4740 1289 lto
4800 1303 lto
4860 1318 lto
4920 1332 lto
4980 1347 lto
5040 1361 lto
5100 1376 lto
5160 1391 lto
5220 1405 lto
5280 1420 lto
5340 1435 lto
5400 1450 lto
5460 1465 lto
5520 1480 lto
5580 1495 lto
5640 1510 lto
5700 1525 lto
5760 1540 lto
5820 1555 lto
5880 1570 lto
5940 1585 lto
6000 1600 lto
st
%Merge(FIG1AS.GRA)
%Graphics Begin
21000 21000 0 0 0 4000 viewc
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 10600 4000 11000 l
4600 10850 4600 11000 l
5200 10850 5200 11000 l
5800 10850 5800 11000 l
6400 10850 6400 11000 l
7000 10850 7000 11000 l
7600 10850 7600 11000 l
8200 10850 8200 11000 l
8800 10850 8800 11000 l
9400 10850 9400 11000 l
10000 10700 10000 11000 l
40 [] 0 0.0 2 0 lsty
10000 11000 4000 11000 l
3765 11717 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (0) ashow
9765 11717 mto
  0.00 U@pt   0.00 U@pt (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 11000 4000 11000 l
4300 10000 4000 10000 l
4300 9000 4000 9000 l
4300 8000 4000 8000 l
4300 7000 4000 7000 l
4300 6000 4000 6000 l
4300 5000 4000 5000 l
4300 4000 4000 4000 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 11000 l
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3400 4000 3000 l
4600 3150 4600 3000 l
5200 3150 5200 3000 l
5800 3150 5800 3000 l
6400 3150 6400 3000 l
7000 3150 7000 3000 l
7600 3150 7600 3000 l
8200 3150 8200 3000 l
8800 3150 8800 3000 l
9400 3150 9400 3000 l
10000 3300 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
9600 11000 10000 11000 l
9700 10000 10000 10000 l
9700 9000 10000 9000 l
9700 8000 10000 8000 l
9700 7000 10000 7000 l
9700 6000 10000 6000 l
9700 5000 10000 5000 l
9700 4000 10000 4000 l
9700 3000 10000 3000 l
40 [] 0 0.0 2 0 lsty
10000 3000 10000 11000 l
%Data(FDIS.DAT)
4000 7000 view
80 [] 0 0.0 0 0 lsty
1260 3385 mto
1320 3242 lto
1380 3103 lto
1440 2967 lto
1500 2837 lto
1560 2713 lto
1620 2594 lto
1680 2482 lto
1740 2376 lto
1800 2278 lto
1860 2187 lto
1920 2104 lto
1980 2028 lto
2040 1959 lto
2100 1898 lto
2160 1844 lto
2220 1797 lto
2280 1757 lto
2340 1724 lto
2400 1696 lto
2460 1675 lto
2520 1659 lto
2580 1649 lto
2640 1644 lto
2700 1644 lto
2760 1649 lto
2820 1658 lto
2880 1671 lto
2940 1688 lto
3000 1710 lto
3060 1736 lto
3120 1765 lto
3180 1799 lto
3240 1837 lto
3300 1879 lto
3360 1925 lto
3420 1976 lto
3480 2032 lto
3540 2093 lto
3600 2160 lto
3660 2232 lto
3720 2309 lto
3780 2393 lto
3840 2483 lto
3900 2579 lto
3960 2682 lto
4020 2792 lto
4080 2908 lto
4140 3031 lto
4200 3160 lto
4260 3296 lto
4320 3438 lto
4380 3586 lto
4440 3739 lto
4500 3898 lto
4560 4061 lto
4620 4228 lto
4680 4398 lto
4740 4570 lto
4800 4744 lto
4860 4919 lto
4920 5093 lto
4980 5267 lto
5040 5437 lto
5100 5605 lto
5160 5768 lto
5220 5926 lto
5280 6077 lto
5340 6220 lto
5400 6355 lto
5460 6480 lto
5520 6595 lto
5580 6698 lto
5640 6789 lto
5700 6868 lto
5760 6933 lto
5820 6984 lto
5880 7020 lto
5940 7043 lto
6000 7050 lto
st
%Data(FDIS.DAT)
4000 7000 view
80 [] 0 0.0 0 0 lsty
0 6000 mto
60 5992 lto
120 5969 lto
180 5932 lto
240 5879 lto
300 5812 lto
360 5731 lto
420 5637 lto
480 5531 lto
540 5413 lto
600 5284 lto
660 5146 lto
720 4999 lto
780 4845 lto
840 4684 lto
900 4517 lto
960 4347 lto
1020 4173 lto
1080 3997 lto
1140 3821 lto
1200 3645 lto
1260 3470 lto
1320 3297 lto
1380 3128 lto
1440 2962 lto
1500 2802 lto
1560 2647 lto
1620 2497 lto
1680 2355 lto
1740 2219 lto
1800 2091 lto
1860 1970 lto
1920 1857 lto
1980 1752 lto
2040 1655 lto
2100 1565 lto
2160 1483 lto
2220 1409 lto
2280 1342 lto
2340 1282 lto
2400 1229 lto
2460 1182 lto
2520 1141 lto
2580 1106 lto
2640 1077 lto
2700 1052 lto
2760 1033 lto
2820 1018 lto
2880 1008 lto
2940 1002 lto
3000 1000 lto
3060 1002 lto
3120 1008 lto
3180 1017 lto
3240 1031 lto
3300 1049 lto
3360 1070 lto
3420 1096 lto
3480 1126 lto
3540 1160 lto
3600 1199 lto
3660 1243 lto
3720 1292 lto
3780 1346 lto
3840 1406 lto
3900 1472 lto
3960 1543 lto
4020 1620 lto
4080 1703 lto
4140 1793 lto
4200 1888 lto
4260 1989 lto
4320 2096 lto
4380 2208 lto
4440 2326 lto
4500 2448 lto
4560 2575 lto
4620 2706 lto
4680 2840 lto
4740 2977 lto
4800 3115 lto
4860 3255 lto
4920 3395 lto
4980 3535 lto
5040 3674 lto
5100 3810 lto
5160 3943 lto
5220 4072 lto
5280 4195 lto
5340 4313 lto
5400 4424 lto
5460 4528 lto
5520 4622 lto
5580 4708 lto
5640 4783 lto
5700 4848 lto
5760 4902 lto
5820 4945 lto
5880 4975 lto
5940 4994 lto
6000 5000 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
40 [] 0 0.0 0 0 lsty
7500 5500 7000 7000 l
7263 5737 mto
7500 5500 lto
7547 5832 lto
st
%Legend(String)
21000 21000 0 0 0 4000 viewc
4400 3900 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (continuum) ashow
5600 8000 mto
  0.00 U@pt   0.00 U@pt (single) ashow
5500 8850 mto
  0.00 U@pt   0.00 U@pt (magnon) ashow
5550 9750 mto
  0.00 U@pt   0.00 U@pt (branch) ashow
8200 16500 mto
  0.00 U@pt   0.00 U@pt (Fig. 1   K.Hida) ashow
6500 13500 mto
  0.00 U@pt   0.00 U@pt (\(a\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
7500 12500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (k/) ashow
%%IncludeResource: font GothicBBB-Medium-H
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
3500 4500 mto
0.0 [   0.00 U@pt -24.00 U@pt -24.00 U@pt   0.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (E\(k\)) ashow
%Graphics End
%Legend(Dot)
21000 21000 0 0 0 4000 viewc
%Legend(Arrow)
21000 21000 0 0 0 4000 viewc
40 [] 0 0.0 0 0 lsty
12000 5650 12000 6000 l
11850 5950 mto
12000 5650 lto
12150 5950 lto
st
40 [] 0 0.0 0 0 lsty
12000 7250 12000 6900 l
12150 6950 mto
12000 7250 lto
11850 6950 lto
st
40 [] 0 0.0 0 0 lsty
13500 7900 13000 8500 l
13193 8034 mto
13500 7900 lto
13423 8226 lto
st
%Legend(String)
21000 21000 0 0 0 4000 viewc
11500 4850 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (continuum) ashow
11500 10150 mto
  0.00 U@pt   0.00 U@pt (TW branch) ashow
11500 9350 mto
  0.00 U@pt   0.00 U@pt (single) ashow
11450 6800 mto
  0.00 U@pt   0.00 U@pt (2J\(1\2613) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2642 > ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (/2\)) ashow
13500 13550 mto
  0.00 U@pt   0.00 U@pt (\(b\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 viewc
14495 12500 mto
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //HRF F
  0.00 U@pt   0.00 U@pt (k/) ashow
0.0 [  24.00 U@pt   0.00 U@pt   0.00 U@pt -24.00 U@pt 0 0] //GF F
  0.00 U@pt   0.00 U@pt < 2650 > ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentNeededResources:
%%+ font Helvetica
%%+ font GothicBBB-Medium-H
%%EOF
